Explainable Graph Spectral Clustering For GloVe-like Text Embeddings

In a previous paper, we proposed an introduction to the explainability of Graph Spectral Clustering results for textual documents, given that document similarity is computed as cosine similarity in term vector space. In this paper, we generalize this idea by considering other embeddings of documents, in particular, based on the GloVe embedding idea.

==> (inline-0) <==
\begin{tabular}{|p{0.088\textwidth}|p{0.84\textwidth}|}
\hline
Cluster & Top 50 explaining words  \\
\hline
% \fbox{\parbox[t][3.5cm][c]{0.08\textwidth}{\centering\rotatebox[origin=b]{90}{\texttt{\#anjisalvacion}}}}
\vct{35}{\tht{anjisalvacion}}
%  &  "fun"          "working"      "expectations" "win"          "problems"    
%  [6] "celebrate"    "probably"     "front"        "catch"        "check"       
% [11] "experience"   "think"        "percent"      "event"        "group"       
% [16] "difficult"    "behind"       "key"          "question"     "really"      
% [21] "during"       "clear"        "nervous"      "myself"       "situation"   
% [26] "making"       "worse"        "reasons"      "ten"          "difficulty"  
% [31] "guys"         "trying"       "read"         "battle"       "four"        
% [36] "ground"       "anymore"      "respond"      "source"       "each"        
% [41] "changed"      "anything"     "relationship" "game"         "fact"        
% [46] "upset"        "something"    "could"        "enough"  \\

 &  [1] "fun", "working", "expectations", "win", "problems", "celebrate", "probably", "front", "catch", [10] "check", "experience", "think", "percent", "event", "group", "difficult", "behind", "key", "question", [20] "really", "during", "clear", "nervous", "myself", "situation", "making", "worse", "reasons", "ten", [30] "difficulty", "guys", "trying", "read", "battle", "four", "ground", "anymore", "respond", "source", [40] "each", "changed", "anything", "relationship", "game", "fact", "upset", "something", "could", "enough", "clinton" \\
\hline 
% Cluster:  \#nowplaying & %top 50 explaining words
\vct{35}{\tht{nowplaying}} &
%  [1] "production"  "finally"     "singles"     "extended"    "culture"    
%  [6] "colour"      "lisa"        "holiday"     "rose"        "remix"      
% [11] "madonna"     "murder"      "mix"         "car"         "rick"       
% [16] "fox"         "la"          "number"      "pink"        "dave"       
% [21] "nights"      "kill"        "project"     "black"       "lock"       
% [26] "baby"        "boy"         "clark"       "flash"       "island"     
% [31] "johnny"      "featuring"   "single"      "spears"      "records"    
% [36] "kelly"       "club"        "robert"      "williams"    "album"      
% [41] "rules"       "information" "june"        "march"       "deep"       
% [46] "interview"   "street"      "girls"       "le"          "losing"   \\  
[1] "production", "finally", "singles", "extended", "culture", "colour", "lisa", "holiday", "rose", [10] "remix", "madonna", "murder", "mix", "car", "rick", "fox", "la", "number", "pink", [20] "dave", "nights", "kill", "project", "black", "lock", "baby", "boy", "clark", "flash", [30] "island", "johnny", "featuring", "single", "spears", "records", "kelly", "club", "robert", "williams", [40] "album", "rules", "information", "june", "march", "deep", "interview", "street", "girls", "le", [50] "losing"  \\ 
 \hline
  % Cluster:  \#puredoctrinesofchrist &% top 50 explaining words
\vct{48}{\tht{puredoctrinesofchrist}}  &
%  [1] "names"         "security"      "destroyed"     "king"         
%  [5] "father"        "god"           "divine"        "company"      
%  [9] "worked"        "destroy"       "draw"          "order"        
% [13] "son"           "training"      "minister"      "israel"       
% [17] "nations"       "same"          "also"          "wine"         
% [21] "might"         "destruction"   "himself"       "cause"        
% [25] "among"         "church"        "holy"          "teaching"     
% [29] "law"           "understanding" "death"         "established"  
% [33] "jews"          "though"        "rest"          "substance"    
% [37] "churches"      "violence"      "religious"     "husband"      
% [41] "marriage"      "christian"     "send"          "suffering"    
% [45] "therefore"     "word"          "lord"          "christ"       
% [49] "why"           "gets"     \\

[1] "names", "security", "destroyed", "king", "father", "god", "divine", "company", "worked", [10] "destroy", "draw", "order", "son", "training", "minister", "israel", "nations", "same", "also", [20] "wine", "might", "destruction", "himself", "cause", "among", "church", "holy", "teaching", "law", [30] "understanding", "death", "established", "jews", "though", "rest", "substance", "churches", "violence", "religious", [40] "husband", "marriage", "christian", "send", "suffering", "therefore", "word", "lord", "christ", "why", [50] "gets"   \\

\hline
\end{tabular}
\begin{tabular}{|p{1cm}|p{10cm}|}
\begin{tabular}{|p{0.088\textwidth}|p{0.84\textwidth}|}
\hline
 % Cluster:  1 &%top 50 explaining words
\vct{35}{Cluster 1} &
%  [1] "finally"      "losing"       "maybe"        "win"          "watching"    
%  [6] "nervous"      "feeling"      "gets"         "difficulty"   "worse"       
% [11] "tough"        "difficult"    "upset"        "think"        "fun"         
% [16] "too"          "situation"    "problems"     "guys"         "lot"         
% [21] "overcome"     "pitt"         "everybody"    "really"       "feel"        
% [26] "worrying"     "confidence"   "enjoy"        "deep"         "expectations"
% [31] "lose"         "inward"       "myself"       "look"         "mean"        
% [36] "expect"       "johnson"      "lock"         "happen"       "feels"       
% [41] "catch"        "trying"       "rules"        "experience"   "sees"        
% [46] "wake"         "sick"         "amazing"      "emotions"     "bryant"  

 [1] "finally", "losing", "maybe", "win", "watching", "nervous", "feeling", "gets", "difficulty", [10] "worse", "tough", "difficult", "upset", "think", "fun", "too", "situation", "problems", "guys", [20] "lot", "overcome", "pitt", "everybody", "really", "feel", "worrying", "confidence", "enjoy", "deep", [30] "expectations", "lose", "inward", "myself", "look", "mean", "expect", "johnson", "lock", "happen", [40] "feels", "catch", "trying", "rules", "experience", "sees", "wake", "sick", "amazing", "emotions", [50] "bryant" 
\\ \hline
 % Cluster:  2 &%top 50 explaining words
\vct{35}{Cluster 2} &
%  [1] "remix"       "nano"        "wav"         "airplay"     "edit"       
%  [6] "wap"         "flash"       "colour"      "dj"          "radio"      
% [11] "facebook"    "singles"     "vip"         "abba"        "featuring"  
% [16] "e"           "app"         "fm"          "streaming"   "download"   
% [21] "playlist"    "production"  "gees"        "email"       "com"        
% [26] "info"        "audio"       "station"     "android"     "tv"         
% [31] "disc"        "h"           "id"          "italiano"    "para"       
% [36] "tempo"       "video"       "rapper"      "remastered"  "jingle"     
% [41] "magazine"    "ct"          "soundtracks" "la"          "spotify"    
% [46] "nos"         "mee"         "n"           "productions" "bee" 
[1] "remix", "nano", "wav", "airplay", "edit", "wap", "flash", "colour", "dj", [10] "radio", "facebook", "singles", "vip", "abba", "featuring", "e", "app", "fm", "streaming", [20] "download", "playlist", "production", "gees", "email", "com", "info", "audio", "station", "android", [30] "tv", "disc", "h", "id", "italiano", "para", "tempo", "video", "rapper", "remastered", [40] "jingle", "magazine", "ct", "soundtracks", "la", "spotify", "nos", "mee", "n", "productions", [50] "bee"
\\ \hline
 % Cluster:  3 &%top 50 explaining words
\vct{35}{Cluster 3} &
 
%  [1] "disciples"     "divine"        "apostles"      "judah"        
%  [5] "murder"        "prophets"      "prophet"       "commandment"  
%  [9] "congregation"  "christ"        "apostle"       "scripture"    
% [13] "holy"          "crucified"     "righteousness" "doctrine"     
% [17] "jews"          "sinner"        "gentiles"      "sisters"      
% [21] "god"           "christians"    "shalt"         "priests"      
% [25] "sins"          "circumcision"  "romans"        "vengeance"    
% [29] "persecuted"    "hebrews"       "teachings"     "righteous"    
% [33] "isaiah"        "moses"         "jesus"         "antioch"      
% [37] "lord"          "inheritance"   "abomination"   "psalms"       
% [41] "preached"      "resurrection"  "throne"        "deliverance"  
% [45] "sinners"       "fathers"       "salvation"     "wrath"        
% [49] "baptism"       "ordained"     
[1] "disciples", "divine", "apostles", "judah", "murder", "prophets", "prophet", "commandment", "congregation", [10] "christ", "apostle", "scripture", "holy", "crucified", "righteousness", "doctrine", "jews", "sinner", "gentiles", [20] "sisters", "god", "christians", "shalt", "priests", "sins", "circumcision", "romans", "vengeance", "persecuted", [30] "hebrews", "teachings", "righteous", "isaiah", "moses", "jesus", "antioch", "lord", "inheritance", "abomination", [40] "psalms", "preached", "resurrection", "throne", "deliverance", "sinners", "fathers", "salvation", "wrath", "baptism", [50] "ordained"
\\ \hline
\end{tabular}
\begin{tabular}{|p{1cm}|p{10cm}|}
\begin{tabular}{|p{0.088\textwidth}|p{0.84\textwidth}|}
\hline
 % Cluster:  &%1 top 50 explaining words
\vct{35}{Cluster 1} &
%  [1] "singles"     "colour"      "holiday"     "production"  "remix"      
%  [6] "flash"       "la"          "rick"        "dave"        "madonna"    
% [11] "nights"      "lisa"        "boy"         "johnny"      "featuring"  
% [16] "spears"      "records"     "mix"         "club"        "information"
% [21] "interview"   "e"           "rose"        "radio"       "le"         
% [26] "costa"       "sound"       "music"       "star"        "baby"       
% [31] "jazz"        "recording"   "tv"          "h"           "car"        
% [36] "album"       "girls"       "artist"      "facebook"    "island"     
% [41] "hell"        "jones"       "station"     "stephanie"   "latest"     
% [46] "rock"        "dj"          "edit"        "hits"        "red" 

[1] "singles", "colour", "holiday", "production", "remix", "flash", "la", "rick", "dave", [10] "madonna", "nights", "lisa", "boy", "johnny", "featuring", "spears", "records", "mix", "club", [20] "information", "interview", "e", "rose", "radio", "le", "costa", "sound", "music", "star", [30] "baby", "jazz", "recording", "tv", "h", "car", "album", "girls", "artist", "facebook", [40] "island", "hell", "jones", "station", "stephanie", "latest", "rock", "dj", "edit", "hits", [50] "red"
\\ \hline
\vct{35}{Cluster 2} &
 % Cluster:  2 &%top 50 explaining words
%  [1] "finally"      "losing"       "extended"     "kill"         "rules"       
%  [6] "fox"          "maybe"        "fun"          "watching"     "culture"     
% [11] "robert"       "number"       "help"         "lock"         "working"     
% [16] "talk"         "deep"         "expectations" "pink"         "win"         
% [21] "far"          "too"          "security"     "problems"     "think"       
% [26] "feeling"      "probably"     "early"        "discovery"    "making"      
% [31] "front"        "clark"        "wake"         "percent"      "group"       
% [36] "could"        "type"         "check"        "experience"   "really"      
% [41] "sees"         "feel"         "return"       "behind"       "seem"        
% [46] "less"         "difficult"    "would"        "fall"         "mean"  
[1] "finally", "losing", "extended", "kill", "rules", "fox", "maybe", "fun", "watching", [10] "culture", "robert", "number", "help", "lock", "working", "talk", "deep", "expectations", "pink", [20] "win", "far", "too", "security", "problems", "think", "feeling", "probably", "early", "discovery", [30] "making", "front", "clark", "wake", "percent", "group", "could", "type", "check", "experience", [40] "really", "sees", "feel", "return", "behind", "seem", "less", "difficult", "would", "fall", [50] "mean"
 \\ \hline
\vct{35}{Cluster 3} &
 % Cluster:  3 &%top 50 explaining words
%  [1] "murder"        "sisters"       "names"         "death"        
%  [5] "promise"       "divine"        "father"        "disciples"    
%  [9] "birth"         "weapons"       "god"           "order"        
% [13] "king"          "holy"          "minister"      "draw"         
% [17] "celebrate"     "wine"          "march"         "training"     
% [21] "churches"      "marriage"      "lord"          "husband"      
% [25] "established"   "destroy"       "church"        "christ"       
% [29] "prophet"       "temple"        "teach"         "son"          
% [33] "jesus"         "destruction"   "congregation"  "vengeance"    
% [37] "gets"          "witness"       "preserve"      "spoke"        
% [41] "himself"       "members"       "led"           "spirit"       
% [45] "cause"         "kingdom"       "sons"          "understanding"
% [49] "law"           "gospel"    
[1] "murder", "sisters", "names", "death", "promise", "divine", "father", "disciples", "birth", [10] "weapons", "god", "order", "king", "holy", "minister", "draw", "celebrate", "wine", "march", [20] "training", "churches", "marriage", "lord", "husband", "established", "destroy", "church", "christ", "prophet", [30] "temple", "teach", "son", "jesus", "destruction", "congregation", "vengeance", "gets", "witness", "preserve", [40] "spoke", "himself", "members", "led", "spirit", "cause", "kingdom", "sons", "understanding", "law", [50] "gospel"
\\ \hline
\end{tabular}
\begin{tabular}{|p{1cm}|p{10cm}|}
\begin{tabular}{|p{0.088\textwidth}|p{0.84\textwidth}|}
\hline
\vct{35}{Cluster 1} &
 % Cluster:  1 &%top 50 explaining words
%  [1] "finally"      "losing"       "extended"     "rules"        "watching"    
%  [6] "fox"          "fun"          "maybe"        "culture"      "robert"      
% [11] "girl"         "boy"          "lock"         "working"      "talk"        
% [16] "deep"         "johnson"      "expectations" "win"          "too"         
% [21] "security"     "help"         "problems"     "feeling"      "early"       
% [26] "probably"     "discovery"    "clark"        "front"        "making"      
% [31] "wake"         "worked"       "group"        "percent"      "would"       
% [36] "could"        "think"        "experience"   "check"        "sees"        
% [41] "really"       "feel"         "return"       "behind"       "key"         
% [46] "seem"         "less"         "black"        "difficult"    "fall"     
[1] "finally", "losing", "extended", "rules", "watching", "fox", "fun", "maybe", "culture", [10] "robert", "girl", "boy", "lock", "working", "talk", "deep", "johnson", "expectations", "win", [20] "too", "security", "help", "problems", "feeling", "early", "probably", "discovery", "clark", "front", [30] "making", "wake", "worked", "group", "percent", "would", "could", "think", "experience", "check", [40] "sees", "really", "feel", "return", "behind", "key", "seem", "less", "black", "difficult", [50] "fall"   
\\ \hline
\vct{35}{Cluster 2} &
% Cluster:  2 &%top 50 explaining words
%  [1] "murder"        "kill"          "sisters"       "names"        
%  [5] "promise"       "death"         "divine"        "father"       
%  [9] "order"         "god"           "holy"          "destruction"  
% [13] "minister"      "draw"          "king"          "march"        
% [17] "teaching"      "training"      "churches"      "lord"         
% [21] "marriage"      "destroy"       "husband"       "established"  
% [25] "prophet"       "christ"        "disciples"     "suffering"    
% [29] "vengeance"     "son"           "congregation"  "understanding"
% [33] "gets"          "preserve"      "witness"       "church"       
% [37] "spoke"         "spirit"        "led"           "jesus"        
% [41] "cause"         "kingdom"       "law"           "gospel"       
% [45] "calling"       "evil"          "priests"       "added"        
% [49] "rewarded"      "mercy"   
[1] "murder", "kill", "sisters", "names", "promise", "death", "divine", "father", "order", [10] "god", "holy", "destruction", "minister", "draw", "king", "march", "teaching", "training", "churches", [20] "lord", "marriage", "destroy", "husband", "established", "prophet", "christ", "disciples", "suffering", "vengeance", [30] "son", "congregation", "understanding", "gets", "preserve", "witness", "church", "spoke", "spirit", "led", [40] "jesus", "cause", "kingdom", "law", "gospel", "calling", "evil", "priests", "added", "rewarded", [50] "mercy"
\\ \hline
\vct{35}{Cluster 3} &
 % Cluster:  3 &%top 50 explaining words
%  [1] "singles"     "colour"      "holiday"     "production"  "remix"      
%  [6] "la"          "rick"        "number"      "dave"        "madonna"    
% [11] "nights"      "flash"       "lisa"        "johnny"      "pink"       
% [16] "featuring"   "spears"      "records"     "mix"         "club"       
% [21] "information" "e"           "rose"        "radio"       "le"         
% [26] "costa"       "bar"         "star"        "jazz"        "recording"  
% [31] "tv"          "h"           "car"         "girls"       "facebook"   
% [36] "island"      "station"     "artist"      "hell"        "dj"         
% [41] "latest"      "music"       "rock"        "jones"       "edit"       
% [46] "stephanie"   "hits"        "red"         "musical"     "video"      

[1] "singles", "colour", "holiday", "production", "remix", "la", "rick", "number", "dave", [10] "madonna", "nights", "flash", "lisa", "johnny", "pink", "featuring", "spears", "records", "mix", [20] "club", "information", "e", "rose", "radio", "le", "costa", "bar", "star", "jazz", [30] "recording", "tv", "h", "car", "girls", "facebook", "island", "station", "artist", "hell", [40] "dj", "latest", "music", "rock", "jones", "edit", "stephanie", "hits", "red", "musical", [50] "video"
\\ \hline
\end{tabular}
\begin{tabular}{|p{1cm}|p{10cm}|}
\begin{tabular}{|p{0.088\textwidth}|p{0.84\textwidth}|}
\hline
Cluster & Top 50 explaining words  \\
\hline
 % Cluster:  \#anjisalvacion &%top 50 explaining words
\vct{35}{\tht{anjisalvacion}}  &
%  [1] "fun"          "win"          "nervous"      "difficulty"   "problems"    
%  [6] "expectations" "worse"        "difficult"    "situation"    "think"       
% [11] "tough"        "working"      "really"       "guys"         "myself"      
% [16] "catch"        "upset"        "experience"   "trying"       "probably"    
% [21] "overcome"     "confidence"   "worrying"     "check"        "expect"      
% [26] "clear"        "anymore"      "feels"        "question"     "emotions"    
% [31] "enough"       "anything"     "happen"       "mistake"      "thinking"    
% [36] "behind"       "seem"         "realize"      "something"    "event"       
% [41] "feel"         "luck"         "making"       "problem"      "percent"     
% [46] "difference"   "key"          "team"         "look"         "lose"     

[1] "fun", "win", "nervous", "difficulty", "problems", "expectations", "worse", "difficult", "situation", [10] "think", "tough", "working", "really", "guys", "myself", "catch", "upset", "experience", "trying", [20] "probably", "overcome", "confidence", "worrying", "check", "expect", "clear", "anymore", "feels", "question", [30] "emotions", "enough", "anything", "happen", "mistake", "thinking", "behind", "seem", "realize", "something", [40] "event", "feel", "luck", "making", "problem", "percent", "difference", "key", "team", "look", [50] "lose"
\\ \hline 
 % Cluster:  \#nowplaying &%top 50 explaining words
\vct{35}{\tht{nowplaying}} &
%  [1] "wav"         "remix"       "rfb"         "nano"        "chroniques" 
%  [6] "wap"         "singles"     "airplay"     "dj"          "italiano"   
% [11] "gees"        "remastered"  "abba"        "fm"          "edit"       
% [16] "fabolous"    "tunein"      "mee"         "fortunato"   "vip"        
% [21] "app"         "disc"        "wmg"         "dimi"        "reggae"     
% [26] "ska"         "android"     "nos"         "com"         "rapper"     
% [31] "download"    "mcfadden"    "radio"       "info"        "jingle"     
% [36] "recordings"  "alisha"      "soundtracks" "cz"          "nas"        
% [41] "audio"       "bb"          "flex"        "koffee"      "cg"         
% [46] "chainz"      "ct"          "email"       "streaming"   "dolla"  

[1] "wav", "remix", "rfb", "nano", "chroniques", "wap", "singles", "airplay", "dj", [10] "italiano", "gees", "remastered", "abba", "fm", "edit", "fabolous", "tunein", "mee", "fortunato", [20] "vip", "app", "disc", "wmg", "dimi", "reggae", "ska", "android", "nos", "com", [30] "rapper", "download", "mcfadden", "radio", "info", "jingle", "recordings", "alisha", "soundtracks", "cz", [40] "nas", "audio", "bb", "flex", "koffee", "cg", "chainz", "ct", "email", "streaming", [50] "dolla"
\\ \hline 
\vct{46}{\tht{puredoctrinesofchrist}} &
 % Cluster:  \#puredoctrinesofchrist &% top 50 explaining words
%  [1] "divine"        "prophet"       "god"           "holy"         
%  [5] "christ"        "congregation"  "christians"    "prophets"     
%  [9] "doctrine"      "apostles"      "jews"          "scripture"    
% [13] "judah"         "priests"       "throne"        "apostle"      
% [17] "crucified"     "commandment"   "prayer"        "jesus"        
% [21] "church"        "churches"      "prayers"       "lord"         
% [25] "biblical"      "righteousness" "romans"        "circumcision" 
% [29] "vengeance"     "praying"       "sins"          "teachings"    
% [33] "sinner"        "psalms"        "religious"     "baptism"      
% [37] "salvation"     "inheritance"   "gentiles"      "righteous"    
% [41] "leviticus"     "shalt"         "temple"        "persecuted"   
% [45] "king"          "mercy"         "revelation"    "moses"        
% [49] "preached"      "sin" 

[1] "divine", "prophet", "god", "holy", "christ", "congregation", "christians", "prophets", "doctrine", [10] "apostles", "jews", "scripture", "judah", "priests", "throne", "apostle", "crucified", "commandment", "prayer", [20] "jesus", "church", "churches", "prayers", "lord", "biblical", "righteousness", "romans", "circumcision", "vengeance", [30] "praying", "sins", "teachings", "sinner", "psalms", "religious", "baptism", "salvation", "inheritance", "gentiles", [40] "righteous", "leviticus", "shalt", "temple", "persecuted", "king", "mercy", "revelation", "moses", "preached", [50] "sin"
\\ \hline
\end{tabular}
\begin{tabular}{|p{1cm}|p{10cm}|}
\begin{tabular}{|p{0.088\textwidth}|p{0.84\textwidth}|}
\hline
\vct{35}{Cluster 1} &
 % Cluster:  1&%top 50 explaining words
%  [1] "finally"      "losing"       "maybe"        "win"          "watching"    
%  [6] "nervous"      "feeling"      "gets"         "difficulty"   "worse"       
% [11] "tough"        "difficult"    "upset"        "think"        "fun"         
% [16] "too"          "situation"    "problems"     "guys"         "lot"         
% [21] "overcome"     "pitt"         "everybody"    "really"       "feel"        
% [26] "worrying"     "confidence"   "enjoy"        "deep"         "expectations"
% [31] "lose"         "inward"       "myself"       "look"         "mean"        
% [36] "expect"       "johnson"      "lock"         "happen"       "feels"       
% [41] "catch"        "trying"       "rules"        "experience"   "sees"        
% [46] "wake"         "sick"         "amazing"      "emotions"     "bryant"   
[1] "finally", "losing", "maybe", "win", "watching", "nervous", "feeling", "gets", "difficulty", [10] "worse", "tough", "difficult", "upset", "think", "fun", "too", "situation", "problems", "guys", [20] "lot", "overcome", "pitt", "everybody", "really", "feel", "worrying", "confidence", "enjoy", "deep", [30] "expectations", "lose", "inward", "myself", "look", "mean", "expect", "johnson", "lock", "happen", [40] "feels", "catch", "trying", "rules", "experience", "sees", "wake", "sick", "amazing", "emotions", [50] "bryant"   
\\ \hline
\vct{35}{Cluster 2} &
 % Cluster:  2&%top 50 explaining words
%  [1] "remix"       "nano"        "wav"         "airplay"     "edit"       
%  [6] "wap"         "flash"       "colour"      "dj"          "radio"      
% [11] "facebook"    "singles"     "vip"         "abba"        "featuring"  
% [16] "e"           "app"         "fm"          "streaming"   "download"   
% [21] "playlist"    "production"  "gees"        "email"       "com"        
% [26] "info"        "audio"       "station"     "android"     "tv"         
% [31] "disc"        "h"           "id"          "italiano"    "para"       
% [36] "tempo"       "video"       "rapper"      "remastered"  "jingle"     
% [41] "magazine"    "ct"          "soundtracks" "la"          "spotify"    
% [46] "nos"         "mee"         "n"           "productions" "bee"       

[1] "remix", "nano", "wav", "airplay", "edit", "wap", "flash", "colour", "dj", [10] "radio", "facebook", "singles", "vip", "abba", "featuring", "e", "app", "fm", "streaming", [20] "download", "playlist", "production", "gees", "email", "com", "info", "audio", "station", "android", [30] "tv", "disc", "h", "id", "italiano", "para", "tempo", "video", "rapper", "remastered", [40] "jingle", "magazine", "ct", "soundtracks", "la", "spotify", "nos", "mee", "n", "productions", [50] "bee"
\\ \hline
\vct{35}{Cluster 3} &
 % Cluster:  3&%top 50 explaining words
%  [1] "disciples"     "divine"        "apostles"      "judah"        
%  [5] "murder"        "prophets"      "prophet"       "commandment"  
%  [9] "congregation"  "christ"        "apostle"       "scripture"    
% [13] "holy"          "crucified"     "righteousness" "doctrine"     
% [17] "jews"          "sinner"        "gentiles"      "sisters"      
% [21] "god"           "christians"    "shalt"         "priests"      
% [25] "sins"          "circumcision"  "romans"        "vengeance"    
% [29] "persecuted"    "hebrews"       "teachings"     "righteous"    
% [33] "isaiah"        "moses"         "jesus"         "antioch"      
% [37] "lord"          "inheritance"   "abomination"   "psalms"       
% [41] "preached"      "resurrection"  "throne"        "deliverance"  
% [45] "sinners"       "fathers"       "salvation"     "wrath"        
% [49] "baptism"       "ordained"  

[1] "disciples", "divine", "apostles", "judah", "murder", "prophets", "prophet", "commandment", "congregation", [10] "christ", "apostle", "scripture", "holy", "crucified", "righteousness", "doctrine", "jews", "sinner", "gentiles", [20] "sisters", "god", "christians", "shalt", "priests", "sins", "circumcision", "romans", "vengeance", "persecuted", [30] "hebrews", "teachings", "righteous", "isaiah", "moses", "jesus", "antioch", "lord", "inheritance", "abomination", [40] "psalms", "preached", "resurrection", "throne", "deliverance", "sinners", "fathers", "salvation", "wrath", "baptism", [50] "ordained"
\\ \hline
\end{tabular}
\begin{tabular}{|p{0.088\textwidth}|p{0.84\textwidth}|}
% \begin{tabular}{|p{1cm}|p{10cm}|}
\hline
\vct{35}{Cluster 1} &
 % Cluster:  1&%top 50 explaining words
%  [1] "remix"       "singles"     "wav"         "nano"        "dj"         
%  [6] "airplay"     "flash"       "edit"        "wap"         "remastered" 
% [11] "abba"        "gees"        "radio"       "vip"         "colour"     
% [16] "facebook"    "featuring"   "app"         "playlist"    "fm"         
% [21] "dave"        "italiano"    "e"           "download"    "recording"  
% [26] "streaming"   "com"         "jazz"        "disc"        "info"       
% [31] "audio"       "android"     "email"       "rapper"      "video"      
% [36] "h"           "fabolous"    "tv"          "station"     "mee"        
% [41] "jingle"      "production"  "soundtracks" "tempo"       "ska"        
% [46] "music"       "id"          "spotify"     "bee"         "en"  

[1] "remix", "singles", "wav", "nano", "dj", "airplay", "flash", "edit", "wap", [10] "remastered", "abba", "gees", "radio", "vip", "colour", "facebook", "featuring", "app", "playlist", [20] "fm", "dave", "italiano", "e", "download", "recording", "streaming", "com", "jazz", "disc", [30] "info", "audio", "android", "email", "rapper", "video", "h", "fabolous", "tv", "station", [40] "mee", "jingle", "production", "soundtracks", "tempo", "ska", "music", "id", "spotify", "bee", [50] "en"
\\ \hline
\vct{35}{Cluster 2} &
 % Cluster:  2&%top 50 explaining words
%  [1] "finally"      "losing"       "rules"        "maybe"        "watching"    
%  [6] "win"          "difficulty"   "nervous"      "problems"     "feeling"     
% [11] "difficult"    "too"          "worse"        "expectations" "situation"   
% [16] "kill"         "far"          "help"         "deep"         "think"       
% [21] "fun"          "tough"        "working"      "seem"         "extended"    
% [26] "enjoy"        "confidence"   "expect"       "feel"         "mean"        
% [31] "really"       "tend"         "lock"         "wake"         "overcome"    
% [36] "could"        "experience"   "job"          "upset"        "lose"        
% [41] "trying"       "security"     "less"         "opportunity"  "probably"    
% [46] "worrying"     "sees"         "myself"       "percent"      "fears" 

[1] "finally", "losing", "rules", "maybe", "watching", "win", "difficulty", "nervous", "problems", [10] "feeling", "difficult", "too", "worse", "expectations", "situation", "kill", "far", "help", "deep", [20] "think", "fun", "tough", "working", "seem", "extended", "enjoy", "confidence", "expect", "feel", [30] "mean", "really", "tend", "lock", "wake", "overcome", "could", "experience", "job", "upset", [40] "lose", "trying", "security", "less", "opportunity", "probably", "worrying", "sees", "myself", "percent", [50] "fears"
\\ \hline
\vct{35}{Cluster 3} &
 % Cluster:  3&%top 50 explaining words
%  [1] "disciples"     "divine"        "judah"         "prophets"     
%  [5] "apostles"      "commandment"   "prophet"       "crucified"    
%  [9] "apostle"       "sinner"        "righteousness" "congregation" 
% [13] "christ"        "gentiles"      "holy"          "scripture"    
% [17] "sins"          "shalt"         "isaiah"        "sisters"      
% [21] "abomination"   "psalms"        "vengeance"     "righteous"    
% [25] "doctrine"      "god"           "priests"       "antioch"      
% [29] "circumcision"  "moses"         "jesus"         "murder"       
% [33] "sinners"       "resurrection"  "hebrews"       "lord"         
% [37] "persecuted"    "preached"      "hath"          "holiness"     
% [41] "throne"        "teachings"     "giveth"        "herod"        
% [45] "baptized"      "inheritance"   "ordained"      "almighty"     
% [49] "deliverance"   "titus"        

[1] "disciples", "divine", "judah", "prophets", "apostles", "commandment", "prophet", "crucified", "apostle", [10] "sinner", "righteousness", "congregation", "christ", "gentiles", "holy", "scripture", "sins", "shalt", "isaiah", [20] "sisters", "abomination", "psalms", "vengeance", "righteous", "doctrine", "god", "priests", "antioch", "circumcision", [30] "moses", "jesus", "murder", "sinners", "resurrection", "hebrews", "lord", "persecuted", "preached", "hath", [40] "holiness", "throne", "teachings", "giveth", "herod", "baptized", "inheritance", "ordained", "almighty", "deliverance", [50] "titus"
\\ \hline
\end{tabular}
\begin{tabular}{|p{0.088\textwidth}|p{0.84\textwidth}|}
% \begin{tabular}{|p{1cm}|p{10cm}|}
\hline
\vct{35}{Cluster 1} &
 % Cluster:  1&%top 50 explaining words
%  [1] "finally"      "losing"       "watching"     "rules"        "maybe"       
%  [6] "win"          "difficulty"   "nervous"      "problems"     "feeling"     
% [11] "too"          "difficult"    "worse"        "expectations" "deep"        
% [16] "situation"    "fun"          "working"      "tough"        "extended"    
% [21] "seem"         "lock"         "think"        "confidence"   "really"      
% [26] "enjoy"        "wake"         "expect"       "feel"         "johnson"     
% [31] "upset"        "mean"         "tend"         "could"        "experience"  
% [36] "help"         "overcome"     "trying"       "robert"       "less"        
% [41] "security"     "probably"     "lose"         "opportunity"  "sees"        
% [46] "enough"       "question"     "myself"       "percent"      "fears"

[1] "finally", "losing", "watching", "rules", "maybe", "win", "difficulty", "nervous", "problems", [10] "feeling", "too", "difficult", "worse", "expectations", "deep", "situation", "fun", "working", "tough", [20] "extended", "seem", "lock", "think", "confidence", "really", "enjoy", "wake", "expect", "feel", [30] "johnson", "upset", "mean", "tend", "could", "experience", "help", "overcome", "trying", "robert", [40] "less", "security", "probably", "lose", "opportunity", "sees", "enough", "question", "myself", "percent", [50] "fears"
\\ \hline
\vct{35}{Cluster 2} &
 % Cluster:  2&%top 50 explaining words
%  [1] "divine"        "disciples"     "prophets"      "judah"        
%  [5] "apostles"      "commandment"   "prophet"       "crucified"    
%  [9] "apostle"       "righteousness" "sinner"        "congregation" 
% [13] "gentiles"      "christ"        "holy"          "scripture"    
% [17] "shalt"         "sins"          "abomination"   "vengeance"    
% [21] "righteous"     "isaiah"        "doctrine"      "psalms"       
% [25] "priests"       "god"           "circumcision"  "teachings"    
% [29] "sinners"       "sisters"       "antioch"       "persecuted"   
% [33] "moses"         "hath"          "resurrection"  "lord"         
% [37] "preached"      "murder"        "holiness"      "giveth"       
% [41] "jesus"         "hebrews"       "inheritance"   "throne"       
% [45] "herod"         "almighty"      "baptized"      "ordained"     
% [49] "deliverance"   "eternal"      

[1] "divine", "disciples", "prophets", "judah", "apostles", "commandment", "prophet", "crucified", "apostle", [10] "righteousness", "sinner", "congregation", "gentiles", "christ", "holy", "scripture", "shalt", "sins", "abomination", [20] "vengeance", "righteous", "isaiah", "doctrine", "psalms", "priests", "god", "circumcision", "teachings", "sinners", [30] "sisters", "antioch", "persecuted", "moses", "hath", "resurrection", "lord", "preached", "murder", "holiness", [40] "giveth", "jesus", "hebrews", "inheritance", "throne", "herod", "almighty", "baptized", "ordained", "deliverance", [50] "eternal"
   \\ \hline
\vct{35}{Cluster 3} &
 % Cluster:  3&%top 50 explaining words
%  [1] "remix"       "singles"     "wav"         "nano"        "dj"         
%  [6] "airplay"     "edit"        "wap"         "remastered"  "flash"      
% [11] "abba"        "vip"         "radio"       "gees"        "facebook"   
% [16] "colour"      "featuring"   "app"         "playlist"    "italiano"   
% [21] "fm"          "e"           "download"    "dave"        "streaming"  
% [26] "com"         "recording"   "info"        "disc"        "audio"      
% [31] "jazz"        "para"        "email"       "android"     "h"          
% [36] "rapper"      "video"       "mee"         "tv"          "station"    
% [41] "production"  "fabolous"    "tempo"       "jingle"      "soundtracks"
% [46] "id"          "l"           "en"          "ct"          "spotify"    

[1] "remix", "singles", "wav", "nano", "dj", "airplay", "edit", "wap", "remastered", [10] "flash", "abba", "vip", "radio", "gees", "facebook", "colour", "featuring", "app", "playlist", [20] "italiano", "fm", "e", "download", "dave", "streaming", "com", "recording", "info", "disc", [30] "audio", "jazz", "para", "email", "android", "h", "rapper", "video", "mee", "tv", [40] "station", "production", "fabolous", "tempo", "jingle", "soundtracks", "id", "l", "en", "ct", [50] "spotify"
\\ \hline
\end{tabular}
\begin{tabular}{|p{0.088\textwidth}|p{0.84\textwidth}|}
% \begin{tabular}{|p{1cm}|p{10cm}|}
\hline
Cluster & Top 50 explaining words  \\
\hline
\vct{35}{\tht{anjisalvacion}} &%top 50 explaining words
%  [1] "fun"          "celebrate"    "probably"     "check"        "working"     
%  [6] "problems"     "catch"        "win"          "anymore"      "reasons"     
% [11] "myself"       "read"         "worse"        "expectations" "think"       
% [16] "during"       "really"       "worrying"     "behind"       "battle"      
% [21] "yes"          "tomorrow"     "entire"       "experience"   "relationship"
% [26] "respond"      "grows"        "trying"       "yourself"     "front"       
% [31] "changed"      "thinking"     "guy"          "emotions"     "upset"       
% [36] "smile"        "moving"       "nervous"      "football"     "someone"     
% [41] "group"        "anything"     "reply"        "key"          "happiness"   
% [46] "choices"      "making"       "needs"        "makes"        "matters"     
[1] "fun", "celebrate", "probably", "check", "working", "problems", "catch", "win", "anymore", [10] "reasons", "myself", "read", "worse", "expectations", "think", "during", "really", "worrying", "behind", [20] "battle", "yes", "tomorrow", "entire", "experience", "relationship", "respond", "grows", "trying", "yourself", [30] "front", "changed", "thinking", "guy", "emotions", "upset", "smile", "moving", "nervous", "football", [40] "someone", "group", "anything", "reply", "key", "happiness", "choices", "making", "needs", "makes", [50] "matters"
\\ \hline
\vct{35}{\tht{nowplaying}} &
 % Cluster:  \#nowplaying &%top 50 explaining words
%  [1] "finally"    "colour"     "production" "extended"   "singles"   
%  [6] "remix"      "murder"     "culture"    "holiday"    "kill"      
% [11] "rick"       "lock"       "mix"        "rose"       "stephanie" 
% [16] "nights"     "madonna"    "dave"       "spears"     "black"     
% [21] "lisa"       "fox"        "car"        "boy"        "mee"       
% [26] "baby"       "mr"         "number"     "johnny"     "vip"       
% [31] "sisters"    "kelly"      "pink"       "project"    "valerie"   
% [36] "tears"      "la"         "hell"       "flex"       "clark"     
% [41] "cares"      "girls"      "flash"      "deep"       "sandra"    
% [46] "club"       "jenny"      "boys"       "island"     "le"        

 [1] "finally", "colour", "production", "extended", "singles", "remix", "murder", "culture", "holiday", [10] "kill", "rick", "lock", "mix", "rose", "stephanie", "nights", "madonna", "dave", "spears", [20] "black", "lisa", "fox", "car", "boy", "mee", "baby", "mr", "number", "johnny", [30] "vip", "sisters", "kelly", "pink", "project", "valerie", "tears", "la", "hell", "flex", [40] "clark", "cares", "girls", "flash", "deep", "sandra", "club", "jenny", "boys", "island", [50] "le"
\\ \hline
\vct{48}{\tht{puredoctrinesofchrist}} &
 % Cluster:  \#puredoctrinesofchrist &%top 50 explaining words
%  [1] "names"      "worked"     "cause"      "destroy"    "wine"      
%  [6] "god"        "praying"    "lord"       "also"       "same"      
% [11] "father"     "might"      "bed"        "mouth"      "gone"      
% [16] "teachers"   "though"     "send"       "destroyed"  "went"      
% [21] "draw"       "whoever"    "church"     "why"        "faithful"  
% [26] "security"   "filthy"     "forgive"    "company"    "proverbs"  
% [31] "almighty"   "christ"     "order"      "bread"      "rest"      
% [36] "yourselves" "looked"     "lips"       "king"       "therefore" 
% [41] "himself"    "prayers"    "yea"        "prayer"     "husband"   
% [46] "should"     "whom"       "heard"      "divine"     "suffering" 

[1] "names", "worked", "cause", "destroy", "wine", "god", "praying", "lord", "also", [10] "same", "father", "might", "bed", "mouth", "gone", "teachers", "though", "send", "destroyed", [20] "went", "draw", "whoever", "church", "why", "faithful", "security", "filthy", "forgive", "company", [30] "proverbs", "almighty", "christ", "order", "bread", "rest", "yourselves", "looked", "lips", "king", [40] "therefore", "himself", "prayers", "yea", "prayer", "husband", "should", "whom", "heard", "divine", [50] "suffering"
\\ \hline
\end{tabular}
\begin{tabular}{|p{0.088\textwidth}|p{0.84\textwidth}|}
% \begin{tabular}{|p{1cm}|p{10cm}|}
\hline
Cluster & Top 50 explaining words  \\
\hline
\vct{35}{\tht{anjisalvacion}} &%top 50 explaining words
% \hline
 % Cluster:  \#anjisalvacion &%top 50 explaining words
%  [1] "fun"          "worrying"     "probably"     "problems"     "relationship"
%  [6] "expectations" "nervous"      "catch"        "anymore"      "reasons"     
% [11] "worse"        "celebrate"    "upset"        "smile"        "myself"      
% [16] "choices"      "thinking"     "working"      "emotions"     "happiness"   
% [21] "friendship"   "think"        "mistake"      "someone"      "yourself"    
% [26] "really"       "win"          "moving"       "difficult"    "trying"      
% [31] "behind"       "realize"      "grows"        "respond"      "changed"     
% [36] "happens"      "anything"     "luck"         "happen"       "expect"      
% [41] "miss"         "difference"   "change"       "reply"        "havent"      
% [46] "during"       "attitude"     "feels"        "guy"          "seem"        
 [1] "fun", "worrying", "probably", "problems", "relationship", "expectations", "nervous", "catch", "anymore", [10] "reasons", "worse", "celebrate", "upset", "smile", "myself", "choices", "thinking", "working", "emotions", [20] "happiness", "friendship", "think", "mistake", "someone", "yourself", "really", "win", "moving", "difficult", [30] "trying", "behind", "realize", "grows", "respond", "changed", "happens", "anything", "luck", "happen", [40] "expect", "miss", "difference", "change", "reply", "havent", "during", "attitude", "feels", "guy", [50] "seem" 
 \\ \hline
\vct{35}{\tht{nowplaying}} &
% Cluster:  \#nowplaying &%top 50 explaining words
%  [1] "chroniques"   "ovni"         "wav"          "italiano"     "nano"        
%  [6] "en"           "la"           "fm"           "tempo"        "sur"         
% [11] "vip"          "remix"        "nos"          "airplay"      "tunein"      
% [16] "le"           "radio"        "di"           "mp"           "reggae"      
% [21] "wap"          "com"          "dj"           "prod"         "info"        
% [26] "remastered"   "bb"           "android"      "mix"          "streaming"   
% [31] "ve"           "audio"        "ska"          "dan"          "jazz"        
% [36] "feat"         "op"           "philharmonic" "electro"      "ft"          
% [41] "download"     "funk"         "pp"           "app"          "montano"     
% [46] "de"           "video"        "disc"         "afrobeats"    "ign"       
[1] "chroniques", "ovni", "wav", "italiano", "nano", "en", "la", "fm", "tempo", [10] "sur", "vip", "remix", "nos", "airplay", "tunein", "le", "radio", "di", "mp", [20] "reggae", "wap", "com", "dj", "prod", "info", "remastered", "bb", "android", "mix", [30] "streaming", "ve", "audio", "ska", "dan", "jazz", "feat", "op", "philharmonic", "electro", [40] "ft", "download", "funk", "pp", "app", "montano", "de", "video", "disc", "afrobeats", [50] "ign"
 \\ \hline
\vct{46}{\tht{puredoctrinesofchrist}} &
 % Cluster:  \#puredoctrinesofchrist &%top 50 explaining words
%  [1] "giveth"        "proverbs"      "righteousness" "crucified"    
%  [5] "loveth"        "shalt"         "saith"         "thyself"      
%  [9] "psalm"         "maketh"        "psalms"        "verily"       
% [13] "believeth"     "endures"       "endureth"      "righteous"    
% [17] "leviticus"     "colossians"    "galatians"     "folly"        
% [21] "inheritance"   "exalted"       "sinners"       "romans"       
% [25] "cometh"        "almighty"      "persecute"     "outward"      
% [29] "weary"         "spake"         "salvation"     "isaiah"       
% [33] "wickedness"    "wrath"         "hebrews"       "transgression"
% [37] "thessalonians" "healed"        "reproach"      "iniquity"     
% [41] "lord"          "diligently"    "rebuke"        "sinned"       
% [45] "persecuted"    "yourselves"    "ephesians"     "servants"     
% [49] "shew"          "scripture"    

[1] "giveth", "proverbs", "righteousness", "crucified", "loveth", "shalt", "saith", "thyself", "psalm", [10] "maketh", "psalms", "verily", "believeth", "endures", "endureth", "righteous", "leviticus", "colossians", "galatians", [20] "folly", "inheritance", "exalted", "sinners", "romans", "cometh", "almighty", "persecute", "outward", "weary", [30] "spake", "salvation", "isaiah", "wickedness", "wrath", "hebrews", "transgression", "thessalonians", "healed", "reproach", [40] "iniquity", "lord", "diligently", "rebuke", "sinned", "persecuted", "yourselves", "ephesians", "servants", "shew", [50] "scripture"
\\ \hline
\end{tabular}
\begin{tabular}{|p{0.088\textwidth}|p{0.84\textwidth}|}
% \begin{tabular}{|p{1cm}|p{10cm}|}
\hline
Cluster & Top 50 explaining words  \\
\hline
\vct{35}{\tht{anjisalvacion}} &%top 50 explaining words
 % Cluster:  \#anjisalvacion &
%  [1] "anjisalvacion"   "anji"            "dalampasigan"   
%  [4] "life"            "happy"           "feelstheconcert"
%  [7] "birthday"        "people"          "salvacion"      
% [10] "mv"              "love"            "yourself"       
% [13] "th"              "cheers"          "never"          
% [16] "day"             "things"          "withanji"       
% [19] "go"              "always"          "success"        
% [22] "best"            "than"            "only"           
% [25] "let"             "asap"            "think"          
% [28] "world"           "cant"            "crazy"          
% [31] "everything"      "kasingkasing"    "sa"             
% [34] "change"          "others"          "every"          
% [37] "keep"            "failure"         "then"           
% [40] "time"            "youre"           "see"            
% [43] "d"               "better"          "heart"          
% [46] "live"            "way"             "find"           
% [49] "good"            "need"           

[1] "anjisalvacion", "anji", "dalampasigan", "life", "happy", "feelstheconcert", "birthday", "people", "salvacion", [10] "mv", "love", "yourself", "th", "cheers", "never", "day", "things", "withanji", "go", [20] "always", "success", "best", "than", "only", "let", "asap", "think", "world", "cant", [30] "crazy", "everything", "kasingkasing", "sa", "change", "others", "every", "keep", "failure", "then", [40] "time", "youre", "see", "d", "better", "heart", "live", "way", "find", "good", [50] "need"
\\ \hline
 % Cluster:  \#nowplaying &
\vct{35}{\tht{nowplaying}} &
%  [1] "radio"              "unknown"            "app"               
%  [4] "live"               "listen"             "hand"              
%  [7] "android"            "apple"              "available"         
% [10] "download"           "store"              "mp"                
% [13] "com"                "info"               "airplay"           
% [16] "email"              "global"             "go"                
% [19] "goglobalradio"      "goglobalradiogmail" "remix"             
% [22] "extended"           "feat"               "music"             
% [25] "singles"            "artist"             "ft"                
% [28] "love"               "official"           "rfb"               
% [31] "family"             "favorite"           "hits"              
% [34] "o"                  "afrobeats"          "caribbean"         
% [37] "mainstream"         "myradiolive"        "streaming"         
% [40] "tunein"             "urban"              "xx"                
% [43] "video"              "la"                 "brown"             
% [46] "coccinelle"         "ovni"               "song"              
% [49] "soul"               "album"   

[1] "radio", "unknown", "app", "live", "listen", "hand", "android", "apple", "available", [10] "download", "store", "mp", "com", "info", "airplay", "email", "global", "go", "goglobalradio", [20] "goglobalradiogmail", "remix", "extended", "feat", "music", "singles", "artist", "ft", "love", "official", [30] "rfb", "family", "favorite", "hits", "o", "afrobeats", "caribbean", "mainstream", "myradiolive", "streaming", [40] "tunein", "urban", "xx", "video", "la", "brown", "coccinelle", "ovni", "song", "soul", [50] "album"
\\ \hline
\vct{47}{\tht{puredoctrinesofchrist}} &
 % Cluster:  \#puredoctrinesofchrist  &
%  [1] "king"           "god"            "proverbs"       "esv"           
%  [5] "lord"           "christ"         "eli"            "let"           
%  [9] "jesus"          "man"            "words"          "good"          
% [13] "matthew"        "love"           "people"         "day"           
% [17] "psalm"          "mass"           "heart"          "luke"          
% [21] "holy"           "indoctrination" "brother"        "soriano"       
% [25] "spirit"         "accepting"      "against"        "things"        
% [29] "corinthians"    "bro"            "should"         "way"           
% [33] "hath"           "life"           "also"           "john"          
% [37] "live"           "reverence"      "therefore"      "righteousness" 
% [41] "were"           "romans"         "church"         "come"          
% [45] "upon"           "heard"          "sins"           "than"          
% [49] "works"          "even"          

[1] "king", "god", "proverbs", "esv", "lord", "christ", "eli", "let", "jesus", [10] "man", "words", "good", "matthew", "love", "people", "day", "psalm", "mass", "heart", [20] "luke", "holy", "indoctrination", "brother", "soriano", "spirit", "accepting", "against", "things", "corinthians", [30] "bro", "should", "way", "hath", "life", "also", "john", "live", "reverence", "therefore", [40] "righteousness", "were", "romans", "church", "come", "upon", "heard", "sins", "than", "works", [50] "even"
\\ \hline
\end{tabular}
\begin{tabular}{|p{0.088\textwidth}|p{0.84\textwidth}|}
% \begin{tabular}{|p{1cm}|p{10cm}|}
\hline
Cluster & Top 50 explaining words  \\
\hline
\vct{35}{\tht{anjisalvacion}} &%top 50 explaining words
% \hline
%  Cluster:  \#anjisalvacion & 
%  [1] "anjisalvacion"   "anji"            "dalampasigan"   
%  [4] "happy"           "feelstheconcert" "life"           
%  [7] "birthday"        "salvacion"       "mv"             
% [10] "people"          "yourself"        "cheers"         
% [13] "th"              "never"           "withanji"       
% [16] "success"         "always"          "day"            
% [19] "things"          "asap"            "best"           
% [22] "kasingkasing"    "think"           "sa"             
% [25] "(-) WDlet"              "cant"            "love"           
% [28] "crazy"           "change"          "failure"        
% [31] "everything"      "others"          "only"           
% [34] "go"              "d"               "than"           
% [37] "youre"           "world"           "mediacon"       
% [40] "happiness"       "then"            "something"      
% [43] "dahan"           "feelsconcert"    "see"            
% [46] "keep"            "way"             "successful"     
% [49] "beautiful"       "need"     

[1] "anjisalvacion", "anji", "dalampasigan", "happy", "feelstheconcert", "life", "birthday", "salvacion", "mv", [10] "people", "yourself", "cheers", "th", "never", "withanji", "success", "always", "day", "things", [20] "asap", "best", "kasingkasing", "think", "sa", "(-) WDlet", "cant", "love", "crazy", "change", [30] "failure", "everything", "others", "only", "go", "d", "than", "youre", "world", "mediacon", [40] "happiness", "then", "something", "dahan", "feelsconcert", "see", "keep", "way", "successful", "beautiful", [50] "need"
\\ \hline
\vct{35}{\tht{nowplaying}} &
 % Cluster:  \#nowplaying &
%  [1] "radio"              "unknown"           
%  [3] "app"                "android"           
%  [5] "available"          "store"             
%  [7] "apple"              "download"          
%  [9] "mp"                 "hand"              
% [11] "listen"             "live"              
% [13] "info"               "com"               
% [15] "airplay"            "email"             
% [17] "goglobalradio"      "goglobalradiogmail"
% [19] "global"             "remix"             
% [21] "extended"           "feat"              
% [23] "go"                 "singles"           
% [25] "music"              "artist"            
% [27] "ft"                 "rfb"               
% [29] "official"           "hits"              
% [31] "favorite"           "afrobeats"         
% [33] "caribbean"          "mainstream"        
% [35] "myradiolive"        "tunein"            
% [37] "urban"              "xx"                
% [39] "family"             "streaming"         
% [41] "video"              "la"                
% [43] "coccinelle"         "ovni"              
% [45] "brown"              "album"             
% [47] "audio"              "dj"                
% [49] "fantasy"            "clean"   

[1] "radio", "unknown", "app", "android", "available", "store", "apple", "download", "mp", [10] "hand", "listen", "live", "info", "com", "airplay", "email", "goglobalradio", "goglobalradiogmail", "global", [20] "remix", "extended", "feat", "go", "singles", "music", "artist", "ft", "rfb", "official", [30] "hits", "favorite", "afrobeats", "caribbean", "mainstream", "myradiolive", "tunein", "urban", "xx", "family", [40] "streaming", "video", "la", "coccinelle", "ovni", "brown", "album", "audio", "dj", "fantasy", [50] "clean"
\\ \hline
\vct{48}{\tht{puredoctrinesofchrist}} &
 % Cluster:  \#puredoctrinesofchrist &
%  [1] "king"           "god"            "proverbs"      
%  [4] "esv"            "lord"           "christ"        
%  [7] "eli"            "jesus"          "man"           
% [10] "words"          "matthew"        "psalm"         
% [13] "mass"           "luke"           "indoctrination"
% [16] "let"            "holy"           "brother"       
% [19] "soriano"        "good"           "people"        
% [22] "spirit"         "accepting"      "corinthians"   
% [25] "bro"            "against"        "hath"          
% [28] "day"            "heart"          "also"          
% [31] "reverence"      "therefore"      "should"        
% [34] "righteousness"  "romans"         "church"        
% [37] "john"           "sins"           "heard"         
% [40] "things"         "upon"           "wicked"        
% [43] "way"            "works"          "father"        
% [46] "psalms"         "evil"           "men"           
% [49] "word"           "acts"          

[1] "king", "god", "proverbs", "esv", "lord", "christ", "eli", "jesus", "man", [10] "words", "matthew", "psalm", "mass", "luke", "indoctrination", "let", "holy", "brother", "soriano", [20] "good", "people", "spirit", "accepting", "corinthians", "bro", "against", "hath", "day", "heart", [30] "also", "reverence", "therefore", "should", "righteousness", "romans", "church", "john", "sins", "heard", [40] "things", "upon", "wicked", "way", "works", "father", "psalms", "evil", "men", "word", [50] "acts"
\\ \hline
\end{tabular}
